Newton-type algorithms for inverse optimization II: weighted span objective

In inverse optimization problems, the goal is to modify the costs in an underlying optimization problem in such a way that a given solution becomes optimal, while the difference between the new and the original cost functions, called the deviation vector, is minimized with respect to some objective function. The $\ell_1$- and $\ell_\infty$-norms are standard objectives used to measure the size of the deviation. Minimizing the $\ell_1$-norm is a natural way of keeping the total change of the cost function low, while the $\ell_\infty$-norm achieves the same goal coordinate-wise. Nevertheless, none of these objectives is suitable to provide a balanced or fair change of the costs. In this paper, we initiate the study of a new objective that measures the difference between the largest and the smallest weighted coordinates of the deviation vector, called the weighted span. We give a min-max characterization for the minimum weighted span of a feasible deviation vector, and provide a Newton-type algorithm for finding one that runs in strongly polynomial time in the case of unit weights.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1 and 0.5);
  \node at (4,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4.5,0) {};
  \node[vertex] at (5.5,0) {};
  
  \node at (1.5,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (2.5,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (4.5,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (5.5,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1 and 0.5);
  \node at (4,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4.5,0) {};
  \node[vertex] at (5.5,0) {};
  
  \node at (1.5,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (2.5,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (4.5,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \end{array}$};
  \node at (5.5,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (2,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1 and 0.5);
  \node at (4,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4.5,0) {};
  \node[vertex] at (5.5,0) {};
  
  \node at (1.5,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.5,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-1.75) {\footnotesize $\begin{array}{c} \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2.25,0) ellipse (1 and 0.5);
  \node at (1.25,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.75,0) {};
  \node[vertex] at (2.75,0) {};
  
  \draw (5.25,0) ellipse (0.5 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (5.25,0) {};
  
  \node at (1.75,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (2.75,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (5.25,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ -\!2 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1 and 0.5);
  \node at (4,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4.5,0) {};
  \node[vertex] at (5.5,0) {};
  
  \draw (7.5,0) ellipse (0.5 and 0.5);
  \node at (6.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 2 \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 2 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 2 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.75,0) ellipse (1.5 and 0.75);
  \node at (1.25,0.75) {\footnotesize $F^*$};
  \node[vertex] at (2,0) {};
  \node[vertex] at (3.5,0) {};
  
  \draw (3.5,0) ellipse (0.5 and 0.5);
  \node at (2.65,0.35) {\footnotesize $F_1$};
  
  \draw (6.5,0) ellipse (1 and 0.5);
  \node at (5.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6,0) {};
  \node[vertex] at (7,0) {};
  
  \node at (2,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -1, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -1, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1 and 0.5);
  \node at (4,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4.5,0) {};
  \node[vertex] at (5.5,0) {};
  
  \draw (7.5,0) ellipse (0.5 and 0.5);
  \node at (6.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.25,0) ellipse (1 and 0.5);
  \node at (1.25,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.75,0) {};
  \node[vertex] at (2.75,0) {};
  
  \draw (5.25,0) ellipse (0.5 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (5.25,0) {};
  
  \node at (1.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 0 \end{array}$};
  \node at (2.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 0 \end{array}$};
  \node at (5.25,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0, \end{array}$};
  
  \draw (2.25,0) ellipse (1 and 0.5);
  \node at (1.25,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.75,0) {};
  \node[vertex] at (2.75,0) {};
  
  \draw (5.25,0) ellipse (0.5 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (5.25,0) {};
  
  \node at (1.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \end{array}$};
  \node at (2.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 1 \end{array}$};
  \node at (5.25,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (3.5,0) ellipse (1.5 and 0.75);
  \node at (2,0.75) {\footnotesize $F^*$};
  \node[vertex] at (2.75,0) {};
  \node[vertex] at (4.25,0) {};
  
  \draw (4.25,0) ellipse (0.5 and 0.5);
  \node at (3.325,0.35) {\footnotesize $F_0$};
  
  \node at (2.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.25,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -1, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.25,0) ellipse (1 and 0.5);
  \node at (1.25,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.75,0) {};
  \node[vertex] at (2.75,0) {};
  
  \draw (5.25,0) ellipse (0.5 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (5.25,0) {};
  
  \node at (1.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.25,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4,0) {};
  \node[vertex] at (5,0) {};
  \node[vertex] at (6,0) {};
  
  \draw (7.5,0) ellipse (0.5 and 0.5);
  \node at (6.9,0.75) {\footnotesize $F_1$};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \\ \downarrow \\ 0 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \\ \downarrow \\ 0 \end{array}$};
  \node at (4,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \node at (5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \node at (6,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4,0) {};
  \node[vertex] at (5,0) {};
  \node[vertex] at (6,0) {};
  
  \draw (7.5,0) ellipse (0.5 and 0.5);
  \node at (6.9,0.75) {\footnotesize $F_1$};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \\ \downarrow \\ 1 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \\ \downarrow \\ 1 \end{array}$};
  \node at (4,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 2 \end{array}$};
  \node at (5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 2 \end{array}$};
  \node at (6,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 2 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \downarrow \\ 2 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.25,0) ellipse (1.5 and 0.75);
  \node at (0.75,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (3,0) {};
  
  \draw (3,0) ellipse (0.5 and 0.5);
  \node at (2.15,0.35) {\footnotesize $F_1$};
  
  \draw (6.5,0) ellipse (1.5 and 0.5);
  \node at (5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -2, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -2, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (5,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4,0) {};
  \node[vertex] at (5,0) {};
  \node[vertex] at (6,0) {};
  
  \draw (7.5,0) ellipse (0.5 and 0.5);
  \node at (6.9,0.75) {\footnotesize $F_1$};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} 2 \\ \downarrow \\ 3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} 2 \\ \downarrow \\ 3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \hphantom{0} \\ \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (11,3.5) -- (11,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (3.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (7.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.5,0) ellipse (1.5 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  
  \draw (4,0) ellipse (1 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_1$};
  \node[vertex] at (4.5,0) {};
  
  \draw (8,0) ellipse (2 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  \node[vertex] at (8.5,0) {};
  \node[vertex] at (9.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} 2 \\ \downarrow \\ 4 \\ \downarrow \\ 1 \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} -\!2 \\ \downarrow \\ 0 \\ \downarrow \\ -\!2 \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \node at (8.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \node at (9.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (11,3.5) -- (11,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (3.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (7.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.5,0) ellipse (1.5 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  
  \draw (4,0) ellipse (1 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_1$};
  \node[vertex] at (4.5,0) {};
  
  \draw (8,0) ellipse (2 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  \node[vertex] at (8.5,0) {};
  \node[vertex] at (9.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 2 \\ \downarrow \\ 1 \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} -\!1 \\ \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (8.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (9.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (10,3.5) -- (10,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (3.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (6.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.5,0.05) ellipse (1.7 and 0.78);
  \node at (1.05,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (3,0) ellipse (0.8 and 0.5);
  \node at (2,0.5) {\footnotesize $F_1$};
  \node[vertex] at (3.5,0) {};
  
  \draw (7,0) ellipse (2 and 0.5);
  \node at (4.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  \node[vertex] at (8.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!1 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (8.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (11,3.5) -- (11,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (3.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -4, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (7.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -5, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.5,0) ellipse (1.5 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  
  \draw (4,0) ellipse (1 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_1$};
  \node[vertex] at (4.5,0) {};
  
  \draw (8,0) ellipse (2 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  \node[vertex] at (8.5,0) {};
  \node[vertex] at (9.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 4 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 4 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 8 \\ \vspace{-1pt} \downarrow \\ 12 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!8 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (8.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (9.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (1.75,0) ellipse (1 and 0.5);
  \node at (0.75,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.25,0) {};
  \node[vertex] at (2.25,0) {};
  
  \draw (4.75,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (3.75,0) {};
  \node[vertex] at (4.75,0) {};
  \node[vertex] at (5.75,0) {};
  
  \node at (1.25,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \end{array}$};
  \node at (2.25,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 3 \end{array}$};
  \node at (3.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \end{array}$};
  \node at (4.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \end{array}$};
  \node at (5.75,-1.75) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 2 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (3.5,0) ellipse (1.5 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_1$};
  \node[vertex] at (3.5,0) {};
  \node[vertex] at (4.5,0) {};
  
  \draw (7,0) ellipse (1 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 2 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \downarrow \\ -\!2 \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (0.8 and 0.5);
  \node at (3.05,0.5) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (2.5,0.1) ellipse (1.7 and 0.78);
  \node at (4.25,0.75) {\footnotesize $F_1$};
  \node[vertex] at (3.5,0) {};
  
  \draw (7,0) ellipse (1 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 2 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!1 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 1, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (3.5,0) ellipse (1.5 and 0.5);
  \node at (4.5,0.75) {\footnotesize $F_1$};
  \node[vertex] at (3.5,0) {};
  \node[vertex] at (4.5,0) {};
  
  \draw (7,0) ellipse (1 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 2 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (1.75,0) ellipse (1 and 0.5);
  \node at (0.75,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.25,0) {};
  \node[vertex] at (2.25,0) {};
  
  \draw (4.75,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (3.75,0) {};
  \node[vertex] at (4.75,0) {};
  \node[vertex] at (5.75,0) {};
  
  \node at (1.25,-1.75) {\footnotesize $\begin{array}{c} 3 \\ \downarrow \\ 3 \end{array}$};
  \node at (2.25,-1.75) {\footnotesize $\begin{array}{c} 3 \\ \downarrow \\ 3 \end{array}$};
  \node at (3.75,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \end{array}$};
  \node at (4.75,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \end{array}$};
  \node at (5.75,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (1.75,0) ellipse (1 and 0.5);
  \node at (0.75,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.25,0) {};
  \node[vertex] at (2.25,0) {};
  
  \draw (4.755,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (3.75,0) {};
  \node[vertex] at (4.75,0) {};
  \node[vertex] at (5.75,0) {};
  
  \node at (1.25,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (2.25,-1.75) {\footnotesize $\begin{array}{c} 1 \\ \downarrow \\ 0 \end{array}$};
  \node at (3.75,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (4.75,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (5.75,-1.75) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (3,0) ellipse (0.8 and 0.5);
  \node at (4.1,0.5) {\footnotesize $F^*$};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  
  \draw (3.5,0.1) ellipse (1.7 and 0.78);
  \node at (5.25,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4.5,0) {};
  
  \node at (2.5,-1.8) {\footnotesize $\begin{array}{c} 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-1.8) {\footnotesize $\begin{array}{c} 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-1.8) {\footnotesize $\begin{array}{c} -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-1.8) {\footnotesize $\begin{array}{c} \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (7,3.5) -- (7,-3) -- (0,-3) -- cycle;
  
  \node at (1.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (5.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (1.75,0) ellipse (1 and 0.5);
  \node at (0.75,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.25,0) {};
  \node[vertex] at (2.25,0) {};
  
  \draw (4.75,0) ellipse (1.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (3.75,0) {};
  \node[vertex] at (4.75,0) {};
  \node[vertex] at (5.75,0) {};
  
  \node at (1.25,-1.8) {\footnotesize $\begin{array}{c} 3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.25,-1.8) {\footnotesize $\begin{array}{c} 3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.75,-1.8) {\footnotesize $\begin{array}{c} 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.75,-1.8) {\footnotesize $\begin{array}{c} 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.75,-1.8) {\footnotesize $\begin{array}{c} 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-1.8) {\footnotesize $\begin{array}{c} \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -\infty, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2,0) ellipse (1 and 0.5);
  \node at (1,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (4,0) ellipse (0.5 and 0.5);
  \node at (3.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (4,0) {};
  
  \draw (6.5,0) ellipse (1.5 and 0.5);
  \node at (5.25,0.75) {\footnotesize $F_1$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \downarrow \\ 0 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \downarrow \\ 0 \end{array}$};
  \node at (4,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!2 \\ \downarrow \\ 0 \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!2 \\ \downarrow \\ 0 \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!2 \\ \downarrow \\ 0 \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!2 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin\! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2.25,0) ellipse (1 and 0.5);
  \node at (1.25,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.75,0) {};
  \node[vertex] at (2.75,0) {};
  
  \draw (3.75,0) ellipse (1.5 and 0.5);
  \node at (4.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (3.75,0) {};
  \node[vertex] at (4.75,0) {};
  
  \draw (7.25,0) ellipse (0.5 and 0.5);
  \node at (6.5,0.75) {\footnotesize $F_0$};
  \node[vertex] at (7.25,0) {};
  
  \node at (1.75,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 2 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (2.75,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ -\!2 \\ \downarrow \\ -\!2 \end{array}$};
  \node at (3.75,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!1 \\ \vspace{-1pt} \downarrow \\ -\!4 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (4.75,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ 0 \end{array}$};
  \node at (7.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (2,0) ellipse (0.8 and 0.5);
  \node at (3.05,0.5) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  
  \draw (2.5,0.1) ellipse (1.7 and 0.78);
  \node at (4.25,0.75) {\footnotesize $F_1$};
  \node[vertex] at (3.5,0) {};
  
  \draw (6.5,0) ellipse (0.5 and 0.5);
  \node at (5.75,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!2 \\ \vspace{-1pt} \downarrow \\ -\!4 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!2 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0.5,3.5) -- (11.25,3.5) -- (11.25,-4.5) -- (0.5,-4.5) -- cycle;
  
  \node at (4.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! -4, \\ \uin \! \! &{} = {}& \! 5, \end{array}$};
  \node at (7.5,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -4, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (3,0) ellipse (2 and 0.5);
  \node at (1.3,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  \node[vertex] at (4.5,0) {};
  
  \draw (4.5,0) ellipse (2.5 and 0.5);
  \node at (6.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  
  \draw (9.25,0) ellipse (1.5 and 0.5);
  \node at (7.9,0.75) {\footnotesize $F_0$};
  \node[vertex] at (8.25,0) {};
  \node[vertex] at (9.25,0) {};
  \node[vertex] at (10.25,0) {};
  
  \node at (1.45,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ -\!5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.45,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ -\!5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.45,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ -\!5 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.45,-2.5) {\footnotesize $\begin{array}{c} 20 \\ \downarrow \\ 15 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.45,-2.5) {\footnotesize $\begin{array}{c} -\!10 \\ \downarrow \\ -\!10 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.6,-2.5) {\footnotesize $\begin{array}{c} -\!10 \\ \downarrow \\ -\!10 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (8.25,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (9.25,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (10.25,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.75,-2.5) {\footnotesize $\begin{array}{c} \hphantom{0} \\ \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0.5,3.5) -- (11.25,3.5) -- (11.25,-4.5) -- (0.5,-4.5) -- cycle;
  
  \node at (4.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (7.5,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -\infty, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (3,0) ellipse (2 and 0.5);
  \node at (1.3,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  \node[vertex] at (4.5,0) {};
  
  \draw (4.5,0) ellipse (2.5 and 0.5);
  \node at (6.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  
  \draw (9.25,0) ellipse (1.5 and 0.5);
  \node at (7.9,0.75) {\footnotesize $F_0$};
  \node[vertex] at (8.25,0) {};
  \node[vertex] at (9.25,0) {};
  \node[vertex] at (10.25,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} -\!2 \\ \downarrow \\ -\!2 \\ \downarrow \\ -2 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 0 \\ \downarrow \\ 0 \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} 8 \\ \downarrow \\ 8 \\ \downarrow \\ 8 \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} -\!4 \\ \downarrow \\ -\!2 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} -\!4 \\ \downarrow \\ -\!2 \\ \downarrow \\ -\!1 \end{array}$};
  \node at (8.25,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 3 \end{array}$};
  \node at (9.25,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 3 \end{array}$};
  \node at (10.25,-2.5) {\footnotesize $\begin{array}{c} 0 \\ \downarrow \\ 2 \\ \downarrow \\ 3 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0.5,3.5) -- (11.25,3.5) -- (11.25,-4.5) -- (0.5,-4.5) -- cycle;
  
  \node at (4.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (7.5,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! +\infty \end{array}$};
  
  \draw (3,0) ellipse (2 and 0.5);
  \node at (1.3,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  \node[vertex] at (4.5,0) {};
  
  \draw (4.5,0) ellipse (2.5 and 0.5);
  \node at (6.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  
  \draw (9.25,0) ellipse (1.5 and 0.5);
  \node at (7.9,0.75) {\footnotesize $F_0$};
  \node[vertex] at (8.25,0) {};
  \node[vertex] at (9.25,0) {};
  \node[vertex] at (10.25,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!1 \\ \vspace{-1pt} \downarrow \\ -\!4 \\ \downarrow \\ -\!4 \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ -\!3 \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ -\!3 \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 4 \\ \vspace{-1pt} \downarrow \\ 1 \\ \downarrow \\ 1 \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!2 \\ \vspace{-1pt} \downarrow \\ -\!5 \\ \downarrow \\ -\!2 \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!2 \\ \vspace{-1pt} \downarrow \\ -\!5 \\ \downarrow \\ -\!2 \end{array}$};
  \node at (8.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ 0 \end{array}$};
  \node at (9.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ 0 \end{array}$};
  \node at (10.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \downarrow \\ 0 \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0,3.5) -- (9,3.5) -- (9,-4.5) -- (0,-4.5) -- cycle;
  
  \node at (2.75,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! +\infty, \end{array}$};
  \node at (6.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! 0, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (2.5,0) ellipse (1.3 and 0.5);
  \node at (4.1,0.45) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  
  \draw (3,0.1) ellipse (2 and 0.8);
  \node at (5.1,0.75) {\footnotesize $F_1$};
  \node[vertex] at (4.5,0) {};
  
  \draw (7,0) ellipse (1 and 0.5);
  \node at (6.125,0.75) {\footnotesize $F_0$};
  \node[vertex] at (6.5,0) {};
  \node[vertex] at (7.5,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 1 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!3 \\ \vspace{-1pt} \downarrow \\ -\!3 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (7.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
\begin{tikzpicture}[scale=0.5]
  \tikzstyle{vertex}=[draw,circle,fill=black,minimum size=5,inner sep=0]
  
  \draw (0.5,3.5) -- (11.5,3.5) -- (11.5,-4.5) -- (0.5,-4.5) -- cycle;
  
  \node at (4.25,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lin \! \! &{} = {}& \! 0, \\ \uin \! \! &{} = {}& \! 0, \end{array}$};
  \node at (7.5,2.5) {\footnotesize $\begin{array}{r@{}c@{}l} \lout \! \! &{} = {}& \! -1, \\ \uout \! \! &{} = {}& \! 0 \end{array}$};
  
  \draw (3,0) ellipse (2 and 0.5);
  \node at (1.3,0.75) {\footnotesize $F^*$};
  \node[vertex] at (1.5,0) {};
  \node[vertex] at (2.5,0) {};
  \node[vertex] at (3.5,0) {};
  \node[vertex] at (4.5,0) {};
  
  \draw (4.5,0) ellipse (2.5 and 0.5);
  \node at (6.75,0.75) {\footnotesize $F_1$};
  \node[vertex] at (5.5,0) {};
  \node[vertex] at (6.5,0) {};
  
  \draw (9.25,0) ellipse (1.5 and 0.5);
  \node at (7.9,0.75) {\footnotesize $F_0$};
  \node[vertex] at (8.25,0) {};
  \node[vertex] at (9.25,0) {};
  \node[vertex] at (10.25,0) {};
  
  \node at (1.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!1 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (2.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (3.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 0 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (4.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 4 \\ \vspace{-1pt} \downarrow \\ 4 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (5.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!2 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6.5,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} -\!2 \\ \vspace{-1pt} \downarrow \\ -\!1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (8.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (9.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (10.25,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} 0 \\ \vspace{-1pt} \downarrow \\ 1 \\ \hphantom{\downarrow} \\ \hphantom{0} \end{array}$};
  \node at (6,-2.5) {\footnotesize $\begin{array}{c} \vspace{-3pt} \hphantom{0} \\ \vspace{-1pt} \hphantom{\downarrow} \\ \hphantom{0} \\ \hphantom{\downarrow} \\ \texttt{Infeasible} \end{array}$};
  \end{tikzpicture}
